Quantum Field Theory in Categorical Quantum Mechanics

We use tools from non-standard analysis to formulate the building blocks of quantum field theory within the framework of categorical quantum mechanics. Building upon previous work, we construct an object of *Hilb having quantum fields as states and we show that the usual ladder and field operators can be defined as suitable endomorphisms. We deal with relativistic normalisation and we obtain the Lorentz invariant Heisenberg picture operators. By moving to a coherent perspective -- where the classical time and momentum parameters are replaced by wavefunctions over the parameter spaces -- we show that ladder operators and field operators can be obtained by applying the same morphism to plane waves and delta functions respectively. Finally, we formulate the commutation relations diagrammatically and we use them to derive the propagator.

==> pictures/commutator2.tikz <==
\begin{tikzpicture}

	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (inl) at (-9,0.6) {};
		\node[style=none] (inr) at (-9,-0.6) {};
		\node[style=none] (inrr) at (-9,-1.1) {};
		\node[style=none] (outl) at (-5.5,0.6) {};
		\node[style=none] (outr) at (-5.5,-0.6) {};
		\node[style=box,draw=red,text=red] (U) at (-7,-0.9) {$U$};
		\node[style=none] (outrr) at (-7,-1.1) {};
		\node[style=Zbwdot,draw=red] (dot) at (-6,-2.1) {};
		\node (dotl) at (-5.5,-1.6) {};
		\node (dotr) at (-5.5,-2.6) {};
		\node (rightmost_dotr) at (16.5,-2.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl) to (outl); 
		\draw[-,draw=red] (inr) to (outr); 
		\draw[-,draw=red] (inrr) to (outrr); 
		\draw[-,out=90,in=180,draw=red] (dot) to (dotl.center);
		\draw[-,out=-90,in=180,draw=red] (dot) to (dotr.center);
		\draw[-,draw=red] (dotr.center) to (rightmost_dotr.center);
	\end{pgfonlayer}
	
	\begin{pgfonlayer}{nodelayer}
		\node (lb) at (-4.5,-2) {};
		\node (lt) at (-4.5,2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,out=135,in=-135] (lb) to (lt); 
	\end{pgfonlayer}

	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gamma) at (-2, 0) {$\gamma^\dagger$};
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gammad) at (+2,0) {$\gamma$};

		\node [style=none] (inl) at (-4.5,0.6) {};
		\node [style=none] (inr) at (-4.5,-0.6) {};		
		\node [style=none] (inrr) at (-4.5,-1.6) {};
		\node [style=none] (gammainl) at (-2,0.6) {};
		\node [style=none] (gammainr) at (-2,-0.6) {};

		\node [style=none] (outl) at (4.5,0.6) {};
		\node [style=none] (dotinl) at (3,-0.6) {};
		\node [style=none] (gammadoutl) at (+2,0.6) {};
		\node [style=none] (gammadoutr) at (+2,-0.6) {};
		\node [style=none] (dotinr) at (3,-1.6) {};
		\node [style=dot,draw=red] (dot) at (3.5,-1.1){};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (gamma) to (gammad); 
		\draw[-] (inl) to (gammainl); 
		\draw[-,draw=red] (inr) to (gammainr); 
		\draw[-] (gammadoutl) to (outl); 
		\draw[-,draw=red] (gammadoutr) to (dotinl.center); 
		\draw[-,out=0,in=90,draw=red] (dotinl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dotinr.center) to (dot);
		\draw[-,draw=red] (inrr) to (dotinr.center);
	\end{pgfonlayer}

	\node [style=none] (minus) at (6,0) {$-$};

	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gamma) at (9, 0) {$\gamma$};
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gammad) at (13,0) {$\gamma^\dagger$};
		\node [style=none] (gammal) at (9,0.6) {};
		\node [style=none] (gammadl) at (13,0.6) {};

		\node [style=none] (inl) at (7.5,0) {};
		\node [style=none] (inr) at (7.5,-0.6) {};	
		\node [style=none] (inr2) at (7.5,-0.6) {};	
		\node [style=none] (inr3) at (9,-2.1) {};	
		\node [style=none] (inr4) at (11,-2.1) {};		
		\node [style=none] (inr5) at (12,-0.6) {};	
		\node [style=none] (inrr) at (7.5,-1.6) {};
		\node [style=none] (gammainl) at (9,0) {};
		\node [style=none] (gammainr) at (13,-0.6) {};

		\node [style=none] (outl) at (15.5,0) {};
		\node [style=none] (dotinl) at (10,-0.6) {};
		\node [style=none] (gammadoutl) at (13,0) {};
		\node [style=none] (gammadoutr) at (9,-0.6) {};
		\node [style=none] (dotinr) at (10,-1.6) {};
		\node [style=dot,draw=red] (dot) at (10.5,-1.1){};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (gammal) to (gammadl); 
		\draw[-] (inl) to (gammainl); 
		\draw[-,draw=red] (inr) to (inr2.center); 
		\draw[-,draw=red,out=0,in=180] (inr2.center) to (inr3.center); 
		\draw[-,draw=red,out=0,in=180] (inr3.center) to (inr4.center); 
		\draw[-,draw=red,out=0,in=180] (inr4.center) to (inr5.center); 
		\draw[-,draw=red,out=0,in=180] (inr5.center) to (gammainr); 
		% \draw[-,draw=red] (inr) to (gammainr); 
		\draw[-] (gammadoutl) to (outl); 
		\draw[-,draw=red] (gammadoutr) to (dotinl.center); 
		\draw[-,out=0,in=90,draw=red] (dotinl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dotinr.center) to (dot);
		\draw[-,draw=red] (inrr) to (dotinr.center);
	\end{pgfonlayer}

	\begin{pgfonlayer}{nodelayer}
		\node (lb) at (15.5,-2) {};
		\node (lt) at (15.5,2) {};
		\node (in) at (16.5,0) {};
		\node (out) at (20,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,out=45,in=-45] (lb) to (lt); 
		\draw[-] (in) to (out);
	\end{pgfonlayer}

	\begin{pgfonlayer}{nodelayer}
		\node[style=box,draw=red,text=red] (U) at (16.5,-2.6) {$U^\dagger$};
		\node[style=Xbwdot,draw=red] (dot1) at (17.5,-3.3) {};
		\node (dot1l) at (16.5,-2.9) {};
		\node (dot1r) at (16.5,-3.9) {};
		\node[style=Xbwdot,draw=red] (dot2) at (18.5,-3.4) {};
		\node (dot2l) at (16.5,-2.3) {};
		\node (dot2r) at (16.5,-4.5) {};
		\node (leftmost_dot1r) at (-7,-3.9) {};
		\node (leftmost_dot2r) at (-7,-4.5) {};
		\node (more_leftmost_dot1r) at (-9,-3.9) {};
		\node (more_leftmost_dot2r) at (-9,-4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,out=90,in=0,draw=red] (dot1) to (dot1l.center);
		\draw[-,out=-90,in=0,draw=red] (dot1) to (dot1r.center);
		\draw[-,out=90,in=0,draw=red] (dot2) to (dot2l.center);
		\draw[-,out=-90,in=0,draw=red] (dot2) to (dot2r.center);
		\draw[-,draw=red] (dot1r.center) to (leftmost_dot1r.center);
		\draw[-,draw=red] (dot2r.center) to (leftmost_dot2r.center);
		\draw[-,out=0,in=180,draw=red] (more_leftmost_dot2r.center) to (leftmost_dot1r.center);
		\draw[-,out=0,in=180,draw=red] (more_leftmost_dot1r.center) to (leftmost_dot2r.center);
	\end{pgfonlayer}
	
\end{tikzpicture}

==> pictures/commutator3.tikz <==
\begin{tikzpicture}
	\node (empty) at (0,3) {};
	\node (empty) at (0,-3) {};

	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (idin) at (-5, 1.5) {};
		\node[style=none] (idout) at (+5, 1.5) {};
		\node[style=box,draw=red,text=red] (U) at (-3.5,0) {$U$};
		\node[style=none] (Uinl1) at (-5,0.3) {};
		\node[style=none] (Uinl2) at (-3.5,0.3) {};
		\node[style=none] (Uinr1) at (-5,-0.3) {};
		\node[style=none] (Uinr2) at (-3.5,-0.3) {};
		\node[style=box,draw=red,text=red] (Udag) at (+2,0) {$U^\dagger$};
		\node[style=none] (Udagoutl2) at (3.5,0.3) {};
		\node[style=none] (Udagoutl1) at (2,0.3) {};
		\node[style=none] (Udagoutr2) at (2.5,-0.3) {};
		\node[style=none] (Udagoutr1) at (2,-0.3) {};
		\node[style=Zbwdot,draw=red] (zdot1) at (0,0.5) {};
		\node[style=Zbwdot,draw=red] (zdot2) at (-2,-0.5) {};
		\node[style=Xbwdot,draw=red] (xdot1) at (3.5,-1) {};
		\node[style=Xbwdot,draw=red] (xdot2) at (4.5,-1) {};
		\node[style=none] (xdot2l) at (3.5,-2.6) {};
		\node[style=none] (xdot1l) at (2.5,-1.7) {};
		\node[style=none] (xdot2ins) at (-3.5,-2.6) {};
		\node[style=none] (xdot1ins) at (-3.5,-1.7) {};
		\node[style=none] (xdot1in) at (-5,-2.6) {};
		\node[style=none] (xdot2in) at (-5,-1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (idin) to (idout); 
		\draw[-,draw=red] (Uinl1) to (Uinl2); 
		\draw[-,draw=red] (Uinr1) to (Uinr2); 
		\draw[-,draw=red] (Udagoutl1) to (Udagoutl2.center); 
		\draw[-,draw=red] (Udagoutr1) to (Udagoutr2.center); 
		\draw[-,draw=red,out=0,in=135] (U) to (zdot1); 
		\draw[-,draw=red,out=-135,in=45] (zdot1) to (zdot2); 
		\draw[-,draw=red,out=-45,in=180] (zdot2) to (Udag); 
		\draw[-,draw=red,out=0,in=90] (Udagoutl2.center) to (xdot2); 
		\draw[-,draw=red,out=0,in=90] (Udagoutr2.center) to (xdot1); 
		\draw[-,draw=red,out=0,in=-90] (xdot2l.center) to (xdot2); 
		\draw[-,draw=red,out=0,in=-90] (xdot1l.center) to (xdot1); 
		\draw[-,draw=red] (xdot2ins.center) to (xdot2l.center); 
		\draw[-,draw=red] (xdot1ins.center) to (xdot1l.center); 
		\draw[-,draw=red,out=0,in=180] (xdot2in.center) to (xdot2ins.center); 
		\draw[-,draw=red,out=0,in=180] (xdot1in.center) to (xdot1ins.center); 
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/commutator4.tikz <==
\begin{tikzpicture}
	\node (empty) at (0,3) {};
	\node (empty) at (0,-3) {};

	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (idin) at (-5, 1.5) {};
		\node[style=none] (idout) at (+5, 1.5) {};
		\node[style=box,draw=red,text=red] (U) at (-3.5,0) {$U$};
		\node[style=none] (Uinl1) at (-5,0.3) {};
		\node[style=none] (Uinl2) at (-3.5,0.3) {};
		\node[style=none] (Uinr1) at (-5,-0.3) {};
		\node[style=none] (Uinr2) at (-3.5,-0.3) {};
		\node[style=box,draw=red,text=red] (Udag) at (+2,0) {$U^\dagger$};
		\node[style=none] (Udagoutl2) at (3.5,0.3) {};
		\node[style=none] (Udagoutl1) at (2,0.3) {};
		\node[style=none] (Udagoutr2) at (2.5,-0.3) {};
		\node[style=none] (Udagoutr1) at (2,-0.3) {};
		\node[style=Xbwdot,draw=red] (xdot1) at (3.5,-1) {};
		\node[style=Xbwdot,draw=red] (xdot2) at (4.5,-1) {};
		\node[style=none] (xdot2l) at (3.5,-2.6) {};
		\node[style=none] (xdot1l) at (2.5,-1.7) {};
		\node[style=none] (xdot2ins) at (-3.5,-2.6) {};
		\node[style=none] (xdot1ins) at (-3.5,-1.7) {};
		\node[style=none] (xdot1in) at (-5,-2.6) {};
		\node[style=none] (xdot2in) at (-5,-1.7) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (idin) to (idout); 
		\draw[-,draw=red] (Uinl1) to (Uinl2); 
		\draw[-,draw=red] (Uinr1) to (Uinr2); 
		\draw[-,draw=red] (Udagoutl1) to (Udagoutl2.center); 
		\draw[-,draw=red] (Udagoutr1) to (Udagoutr2.center); 
		\draw[-,draw=red,out=0,in=180] (U) to (Udag); 
		\draw[-,draw=red,out=0,in=90] (Udagoutl2.center) to (xdot2); 
		\draw[-,draw=red,out=0,in=90] (Udagoutr2.center) to (xdot1); 
		\draw[-,draw=red,out=0,in=-90] (xdot2l.center) to (xdot2); 
		\draw[-,draw=red,out=0,in=-90] (xdot1l.center) to (xdot1); 
		\draw[-,draw=red] (xdot2ins.center) to (xdot2l.center); 
		\draw[-,draw=red] (xdot1ins.center) to (xdot1l.center); 
		\draw[-,draw=red,out=0,in=180] (xdot2in.center) to (xdot2ins.center); 
		\draw[-,draw=red,out=0,in=180] (xdot1in.center) to (xdot1ins.center); 
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/commutator5.tikz <==
\begin{tikzpicture}
	\node (empty) at (0,3) {};
	\node (empty) at (0,-3) {};

	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (idin) at (-5, 1.5) {};
		\node[style=none] (idout) at (+5, 1.5) {};
		\node[style=box,draw=red,text=red] (U) at (-3.5,0) {$U$};
		\node[style=none] (Uinl1) at (-5,0.3) {};
		\node[style=none] (Uinl2) at (-3.5,0.3) {};
		\node[style=none] (Uinr1) at (-5,-0.3) {};
		\node[style=none] (Uinr2) at (-3.5,-0.3) {};
		\node[style=box,draw=red,text=red] (Udag) at (+2,0) {$U$};
		\node[style=none] (Udagoutl2) at (3.5,0.3) {};
		\node[style=none] (Udagoutl1) at (2,0.3) {};
		\node[style=Xbwdot,draw=red] (xdot2) at (4.5,-0.7) {};
		\node[style=none] (xdot2l) at (3.5,-1.9) {};
		\node[style=none] (xdot1l) at (2,-0.3) {};
		\node[style=none] (xdot2ins) at (-3.5,-1.9) {};
		\node[style=boxsmall,draw=red] (xdot1ins) at (-3.5,-1.2) {};
		\node[style=none] (xdot1in) at (-5,-1.9) {};
		\node[style=none] (xdot2in) at (-5,-1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (idin) to (idout); 
		\draw[-,draw=red] (Uinl1) to (Uinl2); 
		\draw[-,draw=red] (Uinr1) to (Uinr2); 
		\draw[-,draw=red] (Udagoutl1) to (Udagoutl2.center); 
		\draw[-,draw=red] (Udagoutr1) to (Udagoutr2.center); 
		\draw[-,draw=red,out=0,in=180] (U) to (Udag); 
		\draw[-,draw=red,out=0,in=90] (Udagoutl2.center) to (xdot2); 
		\draw[-,draw=red,out=0,in=-90] (xdot2l.center) to (xdot2); 
		\draw[-,draw=red] (xdot2ins.center) to (xdot2l.center); 
		\draw[-,draw=red,out=0,in=180] (xdot1ins.center) to (xdot1l.center); 
		\draw[-,draw=red,out=0,in=180] (xdot2in.center) to (xdot2ins.center); 
		\draw[-,draw=red,out=0,in=180] (xdot1in.center) to (xdot1ins.center); 
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/commutator6.tikz <==
\begin{tikzpicture}
	\node (empty) at (0,3) {};
	\node (empty) at (0,-3) {};

	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (idin) at (-5, 1.5) {};
		\node[style=none] (idout) at (+5, 1.5) {};
		\node[style=none] (Uinl1) at (-5,0.3) {};
		\node[style=none] (Uinl2) at (2,0.3) {};
		\node[style=none] (Uinr1) at (-5,-0.3) {};
		\node[style=Zbwdot,draw=red] (mult) at (-1.5,-0.6) {};
		\node[style=box,draw=red,text=red] (Udag) at (+2,0) {$U$};
		\node[style=none] (Udagoutl2) at (3.5,0.3) {};
		\node[style=none] (Udagoutl1) at (2,0.3) {};
		\node[style=Xbwdot,draw=red] (xdot2) at (4.5,-0.7) {};
		\node[style=none] (xdot2l) at (3.5,-1.9) {};
		\node[style=none] (xdot1l) at (2,-0.3) {};
		\node[style=none] (xdot2ins) at (-3.5,-1.9) {};
		\node[style=boxsmall,draw=red] (xdot1ins) at (-3.5,-1.2) {};
		\node[style=none] (xdot1in) at (-5,-1.9) {};
		\node[style=none] (xdot2in) at (-5,-1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (idin) to (idout); 
		\draw[-,draw=red] (Uinl1) to (Uinl2); 
		\draw[-,draw=red,out=0,in=135] (Uinr1) to (mult); 
		\draw[-,draw=red] (Udagoutl1) to (Udagoutl2.center); 
		\draw[-,draw=red] (Udagoutr1) to (Udagoutr2.center); 
		\draw[-,draw=red,out=0,in=180] (mult) to (xdot1l); 
		\draw[-,draw=red,out=0,in=90] (Udagoutl2.center) to (xdot2); 
		\draw[-,draw=red,out=0,in=-90] (xdot2l.center) to (xdot2); 
		\draw[-,draw=red] (xdot2ins.center) to (xdot2l.center); 
		\draw[-,draw=red,out=0,in=-135] (xdot1ins.center) to (mult); 
		\draw[-,draw=red,out=0,in=180] (xdot2in.center) to (xdot2ins.center); 
		\draw[-,draw=red,out=0,in=180] (xdot1in.center) to (xdot1ins.center); 
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/commutator7.tikz <==
\begin{tikzpicture}
	\node (empty) at (0,3) {};
	\node (empty) at (0,-3) {};

	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (idin) at (-5, 1.5) {};
		\node[style=none] (idout) at (+5, 1.5) {};
		\node[style=none] (Uinl1) at (-5,0.3) {};
		\node[style=none] (Uinl2) at (2,0.3) {};
		\node[style=none] (Uinr1) at (-5,-0.3) {};
		\node[style=Zbwdot,draw=red] (mult) at (-1.5,-0.6) {};
		\node[style=box,draw=red,text=red] (Udag) at (+2,0) {$U$};
		\node[style=none] (Udagoutl2) at (3.5,0.3) {};
		\node[style=none] (Udagoutl1) at (2,0.3) {};
		\node[style=Zbwdot,draw=red] (xdot2) at (4.5,-0.7) {};
		\node[style=none] (xdot2l) at (3.5,-1.9) {};
		\node[style=none] (xdot1l) at (2,-0.3) {};
		\node[style=boxsmall,draw=red] (xdot2ins) at (-3.5,-1.9) {};
		\node[style=boxsmall,draw=red] (xdot1ins) at (-3.5,-1.2) {};
		\node[style=none] (xdot1in) at (-5,-1.9) {};
		\node[style=none] (xdot2in) at (-5,-1.2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (idin) to (idout); 
		\draw[-,draw=red] (Uinl1) to (Uinl2); 
		\draw[-,draw=red,out=0,in=135] (Uinr1) to (mult); 
		\draw[-,draw=red] (Udagoutl1) to (Udagoutl2.center); 
		\draw[-,draw=red] (Udagoutr1) to (Udagoutr2.center); 
		\draw[-,draw=red,out=0,in=180] (mult) to (xdot1l); 
		\draw[-,draw=red,out=0,in=90] (Udagoutl2.center) to (xdot2); 
		\draw[-,draw=red,out=0,in=-90] (xdot2l.center) to (xdot2); 
		\draw[-,draw=red] (xdot2ins.center) to (xdot2l.center); 
		\draw[-,draw=red,out=0,in=-135] (xdot1ins.center) to (mult); 
		\draw[-,draw=red,out=0,in=180] (xdot2in.center) to (xdot2ins.center); 
		\draw[-,draw=red,out=0,in=180] (xdot1in.center) to (xdot1ins.center); 
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> pictures/gammaMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (0, 0) {$\gamma^\dagger$};
		\node [style=none] (inl) at (-2,0.6) {};
		\node [style=none] (box_inl) at (0,0.6) {};
		\node [style=none] (inr) at (-2,-0.6) {};
		\node [style=none] (box_inr) at (0,-0.6) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapCommutatorLHS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gamma) at (-2, 0) {$\gamma^\dagger$};
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gammad) at (+2,0) {$\gamma$};

		\node [style=none] (inl) at (-4.5,0.6) {};
		\node [style=none] (inr) at (-4.5,-0.6) {};		
		\node [style=none] (inrr) at (-4.5,-1.6) {};
		\node [style=none] (gammainl) at (-2,0.6) {};
		\node [style=none] (gammainr) at (-2,-0.6) {};

		\node [style=none] (outl) at (4.5,0.6) {};
		\node [style=none] (dotinl) at (3,-0.6) {};
		\node [style=none] (gammadoutl) at (+2,0.6) {};
		\node [style=none] (gammadoutr) at (+2,-0.6) {};
		\node [style=none] (dotinr) at (3,-1.6) {};
		\node [style=dot,draw=red] (dot) at (3.5,-1.1){};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (gamma) to (gammad); 
		\draw[-] (inl) to (gammainl); 
		\draw[-,draw=red] (inr) to (gammainr); 
		\draw[-] (gammadoutl) to (outl); 
		\draw[-,draw=red] (gammadoutr) to (dotinl.center); 
		\draw[-,out=0,in=90,draw=red] (dotinl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dotinr.center) to (dot);
		\draw[-,draw=red] (inrr) to (dotinr.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapCommutatorLHS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gamma) at (-2, 0) {$\gamma$};
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gammad) at (+2,0) {$\gamma^\dagger$};
		\node [style=none] (gammal) at (-2,0.6) {};
		\node [style=none] (gammadl) at (2,0.6) {};

		\node [style=none] (inl) at (-4.5,0) {};
		\node [style=none] (inr) at (-4.5,-0.6) {};	
		\node [style=none] (inr2) at (-4,-0.6) {};	
		\node [style=none] (inr3) at (-2,-2.1) {};	
		\node [style=none] (inr4) at (0,-2.1) {};		
		\node [style=none] (inr5) at (1,-0.6) {};	
		\node [style=none] (inrr) at (-4.5,-1.6) {};
		\node [style=none] (gammainl) at (-2,0) {};
		\node [style=none] (gammainr) at (2,-0.6) {};

		\node [style=none] (outl) at (4.5,0) {};
		\node [style=none] (dotinl) at (-1,-0.6) {};
		\node [style=none] (gammadoutl) at (+2,0) {};
		\node [style=none] (gammadoutr) at (-2,-0.6) {};
		\node [style=none] (dotinr) at (-1,-1.6) {};
		\node [style=dot,draw=red] (dot) at (-0.5,-1.1){};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (gammal) to (gammadl); 
		\draw[-] (inl) to (gammainl); 
		\draw[-,draw=red] (inr) to (inr2.center); 
		\draw[-,draw=red,out=0,in=180] (inr2.center) to (inr3.center); 
		\draw[-,draw=red,out=0,in=180] (inr3.center) to (inr4.center); 
		\draw[-,draw=red,out=0,in=180] (inr4.center) to (inr5.center); 
		\draw[-,draw=red,out=0,in=180] (inr5.center) to (gammainr); 
		% \draw[-,draw=red] (inr) to (gammainr); 
		\draw[-] (gammadoutl) to (outl); 
		\draw[-,draw=red] (gammadoutr) to (dotinl.center); 
		\draw[-,out=0,in=90,draw=red] (dotinl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dotinr.center) to (dot);
		\draw[-,draw=red] (inrr) to (dotinr.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapCommutatorRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (inl) at (-1,0.4) {};
		\node [style=none] (inr) at (-1,-0.6) {};		
		\node [style=none] (inrr) at (-1,-1.6) {};

		\node [style=none] (outl) at (3,0.4) {};
		\node [style=none] (dotinl) at (0,-0.6) {};
		\node [style=none] (dotinr) at (0,-1.6) {};
		\node [style=dot,draw=red] (dot) at (0.5,-1.1){};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl) to (outl); 
		\draw[-,draw=red] (inr) to (dotinl.center); 
		\draw[-,out=0,in=90,draw=red] (dotinl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dotinr.center) to (dot);
		\draw[-,draw=red] (inrr) to (dotinr.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapConstructorHeisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 18mm, minimum width = 8mm] (box) at (0, 0) {$\bar{\gamma}^\dagger$};
		\node [style=none] (inl) at (-2.2,1) {};
		\node [style=none] (box_inl) at (0,1) {};
		\node [style=none,text=red,inner sep = 3pt] (inr) at (-2.2,-0.5) {$p$};
		\node [style=none] (box_inr) at (0,-0.5) {};
		\node [style=none,text=red,inner sep = 3pt] (inrr) at (-2.2,-1.5) {$t$};
		\node [style=none] (box_inrr) at (0,-1.5) {};
		\node [style=none] (out) at (2.2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl.center) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-,draw=red] (inrr) to (box_inrr);
		\draw[-] (box_out) to (out.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapConstructorHeisenbergDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (2, 0.25) {$\gamma^\dagger$};
		\node [style=box,draw=red,text=red,minimum height=10mm] (Ubox) at (0,-1) {$U$};
		\node [style=none] (inl) at (-2.2,1) {};
		\node [style=none] (box_inl) at (2,1) {};
		\node [style=none,text=red,inner sep = 2pt] (inr) at (-2.2,-0.5) {$p$};
		\node [style=none] (box_inr) at (2,-0.5) {};
		\node [style=none,text=red,inner sep = 3pt] (inrr) at (-2.2,-1.5) {$t$};
		\node [style=none] (box_inrr) at (0,-1.5) {};
		\node [style=none] (out) at (4.2,0.25) {};
		\node [style=none] (box_out) at (2,0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl.center) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-,draw=red] (inrr) to (box_inrr);
		\draw[-] (box_out) to (out.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapConstructorLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (0, 0) {$\gamma^\dagger$};
		\node [style=none] (inl) at (-2.5,0.6) {};
		\node [style=none] (box_inl) at (0,0.6) {};
		\node [style=state,draw=red,text=red] (inr) at (-2,-0.6) {$\goodchi_{\underline{p}}$};
		\node [style=none] (box_inr) at (0,-0.6) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapConstructorRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (box) at (0, 0) {$a^\dagger(\underline{p})$};
		\node [style=none] (in) at (-2,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box_in);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (box) at (1, 0.6) {$a^\dagger({p})$};
		\node [style=none] (in) at (-2,0.6) {};
		\node [style=none] (out) at (4,0.6) {};
		\node [style=effect,draw=red,text=red] (effect) at (-0.5,-0.6) {$\goodchi_{p}$};
		\node [style=none] (effect_in) at (-2,-0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box);
		\draw[-,out=0,in=180] (box) to (out);
		\draw[-,draw=red] (effect_in) to (effect);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapDestructorLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (0, 0) {$\gamma$};
		\node [style=none] (in) at (-2.5,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=state,draw=red,text=red] (inr) at (-2,-1.6) {$\goodchi_{\underline{p}}$};
		\node [style=none] (dot_inl) at (1,-0.6) {};
		\node [style=none] (dot_inr) at (1,-1.6) {};
		\node [style=Zbwdot,draw=red] (dot) at (1.5,-1.1) {};
		\node [style=none] (box_outr) at (0,-0.6) {};
		\node [style=none] (outl) at (2,0.6) {};
		\node [style=none] (box_outl) at (0,0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box_in); 
		\draw[-,draw=red] (inr) to (dot_inr.center);
		\draw[-,draw=red] (box_outr) to (dot_inl.center);
		\draw[-,out=0,in=90,draw=red] (dot_inl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dot_inr.center) to (dot);
		\draw[-] (box_outl) to (outl);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapDestructorRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (box) at (0, 0) {$a(\underline{p})$};
		\node [style=none] (in) at (-2,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box_in);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapHeisenbergCommutationLHS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 18mm, minimum width = 8mm] (box) at (0, 0) {$\bar{\gamma}^\dagger$};
		\node [style=none] (inl) at (-2.2,1) {};
		\node [style=none] (box_inl) at (0,1) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inr) at (-2.2,-0.3) {};
		\node [style=none] (box_inr) at (0,-0.3) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inrr) at (-2.2,-1.5) {};
		\node [style=none] (box_inrr) at (0,-1.5) {};
		\node [style=none] (out) at (2.2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl.center) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-,draw=red] (inrr) to (box_inrr);
		\draw[-] (box_out) to (out.center);
	\end{pgfonlayer}

	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 18mm, minimum width = 8mm] (box) at (3, 0) {$\bar{\gamma}$};
		\node [style=none] (outl) at (5.4,1) {};
		\node [style=none] (box_outl) at (3,1) {};
		\node [style=none] (box_outr) at (3,-0.3) {};
		\node [style=none] (box_outrr) at (3,-1.5) {};
		\node [style=none] (outr) at (4.5,-0.3) {};
		\node [style=none] (outrr) at (4,-1.5) {};
		\node [style=Xbwdot,draw=red] (tdot) at (4.5,-2.25) {};
		\node [style=Xbwdot,draw=red] (xdot) at (5.5,-2.25) {};
		\node [style=none] (box_outr_r) at (4,-3) {};
		\node [style=none] (box_outrr_r) at (4.5,-4) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inr) at (-2.2,-2.7) {};
		% \node [style=none] (box_inr) at (0,-0.3) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inrr) at (-2.2,-3.9) {};
		% \node [style=none] (out) at (2.2,0) {};
		% \node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (box_outl) to (outl.center);
		\draw[-,draw=red] (box_outr) to (outr.center);
		\draw[-,draw=red] (box_outrr) to (outrr.center);
		\draw[-,draw=red,out=0,in=90] (outr.center) to (xdot);
		\draw[-,draw=red,out=0,in=90] (outrr.center) to (tdot);
		\draw[-,draw=red,out=0,in=-90] (box_outr_r.center) to (tdot);
		\draw[-,draw=red,out=0,in=-90] (box_outrr_r.center) to (xdot);
		\draw[-,draw=red,out=0,in=180] (inr) to (box_outrr_r.center);
		\draw[-,draw=red,out=0,in=180] (inrr) to (box_outr_r.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapHeisenbergCommutationLHS2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 18mm, minimum width = 8mm] (box) at (6, 0) {$\bar{\gamma}^\dagger$};
		\node [style=none] (inl) at (2.2,1) {};
		\node [style=none] (box_inl) at (6,1) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inr) at (-3,-1) {};
		\node [style=none] (box_inr) at (5.5,-0.3) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inrr) at (-3,-2) {};
		\node [style=none] (box_inrr) at (5.5,-1.5) {};
		\node [style=none] (out) at (8.2,0) {};
		\node [style=none] (box_out) at (6,0) {};
		\node [style=none] (inr2) at (2.5,-3.5) {};
		\node [style=none] (inrr2) at (2.5,-4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl.center) to (box_inl); 
		\draw[-,out=0,in=180,draw=red] (inr) to (inr2.center);
		\draw[-,out=0,in=180,draw=red] (inrr) to (inrr2.center);
		\draw[-,out=0,in=180,draw=red] (inr2.center) to (box_inr);
		\draw[-,out=0,in=180,draw=red] (inrr2.center) to (box_inrr);
		\draw[-] (box_out) to (out.center);
	\end{pgfonlayer}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 18mm, minimum width = 8mm] (box) at (0, 0) {$\bar{\gamma}$};
		\node [style=none] (in) at (-3,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=none] (outl) at (2.2,1) {};
		\node [style=none] (box_outl) at (0,1) {};
		\node [style=none] (box_outr) at (0,-0.3) {};
		\node [style=none] (box_outrr) at (0,-1.5) {};
		\node [style=none] (outr) at (1.5,-0.3) {};
		\node [style=none] (outrr) at (1,-1.5) {};
		\node [style=Xbwdot,draw=red] (tdot) at (1.5,-2.25) {};
		\node [style=Xbwdot,draw=red] (xdot) at (2.5,-2.25) {};
		\node [style=none] (box_outr_r) at (1,-3) {};
		\node [style=none] (box_outrr_r) at (1.5,-4) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inr) at (-3,-3) {};
		% \node [style=none] (box_inr) at (0,-0.3) {};
		\node [style=none,draw=red,text=red,minimum height=0mm] (inrr) at (-3,-4) {};
		% \node [style=none] (out) at (2.2,0) {};
		% \node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in.center) to (box_in);
		\draw[-] (box_outl) to (outl.center);
		\draw[-,draw=red] (box_outr) to (outr.center);
		\draw[-,draw=red] (box_outrr) to (outrr.center);
		\draw[-,draw=red,out=0,in=90] (outr.center) to (xdot);
		\draw[-,draw=red,out=0,in=90] (outrr.center) to (tdot);
		\draw[-,draw=red,out=0,in=-90] (box_outr_r.center) to (tdot);
		\draw[-,draw=white,line width=3pt,out=0,in=-90] (box_outrr_r.center) to (xdot);
		\draw[-,draw=red,out=0,in=-90] (box_outrr_r.center) to (xdot);
		\draw[-,draw=white,line width=3pt,out=0,in=180] (inr) to (box_outrr_r.center);
		\draw[-,draw=white,line width=3pt,out=0,in=180] (inrr) to (box_outr_r.center);
		\draw[-,draw=red,out=0,in=180] (inr) to (box_outrr_r.center);
		\draw[-,draw=red,out=0,in=180] (inrr) to (box_outr_r.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapHeisenbergCommutationRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (in) at (0,+2.5) {};
		\node[style=none] (out) at (9,+2.5) {};
		\node[style=none,draw=red,text=red,minimum height=0mm] (iny) at (0,+1.25) {};
		\node[style=none,draw=red,text=red,minimum height=0mm] (iny0) at (0,0) {};
		\node[style=none,draw=red,text=red,minimum height=0mm] (inx) at (0,-1.25) {};
		\node[style=none,draw=red,text=red,minimum height=0mm] (inx0) at (0,-2.5) {};
		\node[style=none] (idy) at (2,+1.25) {};
		\node[style=none] (idy0) at (2,0) {};
		\node[style=boxsmall,draw=red] (antipodex) at (2,-1.25) {};
		\node[style=boxsmall,draw=red] (antipodex0) at (2,-2.5) {};
		\node[style=Zbwdot,draw=red] (posadd) at (4,0) {}; 
		\node[style=Zbwdot,draw=red] (timeadd) at (4,-1.25) {}; 
		\node[style=Zbwdot,draw=red] (unit) at (5,-0.625) {};
		\node[style=none] (Uinl) at (6.5,-0.625) {};
		\node[style=none] (Uinr) at (6.5,-1.25) {};
		\node[style=box,draw=red,text=red,minimum height=6mm,minimum width=6mm] (U) at (6.5,-0.9375) {$U$}; 
		\node[style=none] (Uout) at (6.5,-1.25) {};
		\node[style=none] (dotinl) at (6.5,0) {};
		\node[style=Zbwdot,draw=red] (dot) at (7.6,-0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (out);
		\draw[-,draw=red] (iny) to (idy.center);
		\draw[-,draw=red] (iny0) to (idy0.center);
		\draw[-,draw=red] (inx) to (antipodex);
		\draw[-,draw=red] (inx0) to (antipodex0);
		\draw[-,draw=red,out=0,in=+135] (idy.center) to (posadd);
		\draw[-,draw=red,out=0,in=+135] (idy0.center) to (timeadd);
		\draw[-,draw=red,out=0,in=-135] (antipodex) to (posadd);
		\draw[-,draw=red,out=0,in=-135] (antipodex0) to (timeadd);
		\draw[-,draw=red] (posadd) to (dotinl.center);
		\draw[-,draw=red] (unit) to (Uinl);
		\draw[-,draw=red] (timeadd) to (Uinr.center);
		\draw[-,draw=red,out=0,in=+90] (dotinl.center) to (dot);
		\draw[-,draw=red,out=0,in=-90] (Uinr.center) to (dot);

	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapNumberOperatorRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gamma) at (-2, 0) {$\gamma^\dagger$};
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (gammad) at (+2,0) {$\gamma$};
		\node [style=none] (inl) at (-4.5,0.6) {};
		\node [style=none] (inr) at (-4.5,-0.6) {};		
		\node [style=none] (inrr) at (-4.5,-1.6) {};
		\node [style=none] (gammainl) at (-2,0.6) {};
		\node [style=none] (gammainr) at (-2,-0.6) {};

		\node [style=none] (outl) at (4.5,0.6) {};
		\node [style=none] (dotinl) at (3,-0.6) {};
		\node [style=none] (gammadoutl) at (+2,0.6) {};
		\node [style=none] (gammadoutr) at (+2,-0.6) {};
		\node [style=none] (dotinr) at (3,-1.6) {};
		\node [style=dot,draw=red] (dot) at (3.5,-1.1){};
		\node [style=dot,draw=red] (dotlow) at (-3.5,-1.1){};
		\node [style=none] (dotlowinr) at (-3,-1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (gamma) to (gammad); 
		\draw[-] (inl) to (gammainl); 
		% \draw[-,draw=red] (inr) to (gammainr); 
		\draw[-] (gammadoutl) to (outl); 
		\draw[-,draw=red] (gammadoutr) to (dotinl.center); 
		\draw[-,out=0,in=90,draw=red] (dotinl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dotinr.center) to (dot);
		\draw[-,out=180,in=90,draw=red] (gammainr) to (dotlow);
		\draw[-,out=180,in=-90,draw=red] (dotlowinr.center) to (dotlow);
		\draw[-,draw=red] (dotlowinr.center) to (dotinr.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapPhiMinusLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (0, 0) {$\gamma^\dagger$};
		\node [style=none] (inl) at (-2.5,0.6) {};
		\node [style=none] (box_inl) at (0,0.6) {};
		\node [style=state,draw=red,text=red] (inr) at (-2,-0.6) {$\delta_{\underline{x}}$};
		\node [style=none] (box_inr) at (0,-0.6) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapPhiPlusLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (0, 0) {$\gamma$};
		\node [style=none] (in) at (-2.5,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=state,draw=red,text=red] (inr) at (-2,-1.6) {$\delta_{\underline{x}}$};
		\node [style=none] (dot_inl) at (1,-0.6) {};
		\node [style=none] (dot_inr) at (1,-1.6) {};
		\node [style=Xbwdot,draw=red] (dot) at (1.5,-1.1) {};
		\node [style=none] (box_outr) at (0,-0.6) {};
		\node [style=none] (outl) at (2,0.6) {};
		\node [style=none] (box_outl) at (0,0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box_in); 
		\draw[-,draw=red] (inr) to (dot_inr.center);
		\draw[-,draw=red] (box_outr) to (dot_inl.center);
		\draw[-,out=0,in=90,draw=red] (dot_inl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dot_inr.center) to (dot);
		\draw[-] (box_outl) to (outl);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapRelConstructorLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (0, 0) {$\gamma^\dagger$};
		\node [style=none] (inl) at (-2.5,0.6) {};
		\node [style=none] (box_inl) at (0,0.6) {};
		\node [style=state,draw=red,text=red] (inr) at (-2,-0.6) {$\goodchi_{p}$};
		\node [style=none] (box_inr) at (0,-0.6) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapRelConstructorRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (box) at (0, 0) {$a^\dagger({p})$};
		\node [style=none] (in) at (-2,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box_in);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapRelDestructorLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 12mm, minimum width = 8mm] (box) at (0, 0) {$\gamma$};
		\node [style=none] (in) at (-2.5,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=state,draw=red,text=red] (inr) at (-2,-1.6) {$\goodchi_{{p}}$};
		\node [style=none] (dot_inl) at (1,-0.6) {};
		\node [style=none] (dot_inr) at (1,-1.6) {};
		\node [style=Zbwdot,draw=red] (dot) at (1.5,-1.1) {};
		\node [style=none] (box_outr) at (0,-0.6) {};
		\node [style=none] (outl) at (2,0.6) {};
		\node [style=none] (box_outl) at (0,0.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box_in); 
		\draw[-,draw=red] (inr) to (dot_inr.center);
		\draw[-,draw=red] (box_outr) to (dot_inl.center);
		\draw[-,out=0,in=90,draw=red] (dot_inl.center) to (dot);
		\draw[-,out=0,in=-90,draw=red] (dot_inr.center) to (dot);
		\draw[-] (box_outl) to (outl);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/gammaMapRelDestructorRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (box) at (0, 0) {$a({p})$};
		\node [style=none] (in) at (-2,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=none] (out) at (2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (box_in);
		\draw[-] (box_out) to (out);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/phiMinusFieldHeisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 18mm, minimum width = 8mm] (box) at (0, 0) {$\bar{\gamma}^\dagger$};
		\node [style=none] (inl) at (-2.2,1) {};
		\node [style=none] (box_inl) at (0,1) {};
		\node [style=state,draw=red,text=red,minimum height=0mm] (inr) at (-2.2,-0.3) {$\delta_{\underline{x}}$};
		\node [style=none] (box_inr) at (0,-0.3) {};
		\node [style=state,draw=red,text=red,minimum height=0mm] (inrr) at (-2.2,-1.5) {$\delta_t$};
		\node [style=none] (box_inrr) at (0,-1.5) {};
		\node [style=none] (out) at (2.2,0) {};
		\node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (inl.center) to (box_inl); 
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-,draw=red] (inrr) to (box_inrr);
		\draw[-] (box_out) to (out.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/phiPlusFieldHeisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,minimum height = 18mm, minimum width = 8mm] (box) at (0, 0) {$\bar{\gamma}$};
		\node [style=none] (in) at (-2.2,0) {};
		\node [style=none] (box_in) at (0,0) {};
		\node [style=none] (outl) at (2.2,1) {};
		\node [style=none] (box_outl) at (0,1) {};
		\node [style=none] (box_outr) at (0,-0.3) {};
		\node [style=none] (box_outrr) at (0,-1.5) {};
		\node [style=none] (outr) at (1.5,-0.3) {};
		\node [style=none] (outrr) at (1,-1.5) {};
		\node [style=Xbwdot,draw=red] (tdot) at (1.5,-2.25) {};
		\node [style=Xbwdot,draw=red] (xdot) at (2.5,-2.25) {};
		\node [style=none] (box_outr_r) at (1,-3) {};
		\node [style=none] (box_outrr_r) at (1.5,-4) {};
		\node [style=state,draw=red,text=red,minimum height=0mm] (inr) at (-2.2,-1.8) {$\delta_{\underline{x}}$};
		% \node [style=none] (box_inr) at (0,-0.3) {};
		\node [style=state,draw=red,text=red,minimum height=0mm] (inrr) at (-2.2,-3) {$\delta_t$};
		% \node [style=none] (out) at (2.2,0) {};
		% \node [style=none] (box_out) at (0,0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in.center) to (box_in);
		\draw[-] (box_outl) to (outl.center);
		\draw[-,draw=red] (box_outr) to (outr.center);
		\draw[-,draw=red] (box_outrr) to (outrr.center);
		\draw[-,draw=red,out=0,in=90] (outr.center) to (xdot);
		\draw[-,draw=red,out=0,in=90] (outrr.center) to (tdot);
		\draw[-,draw=red,out=0,in=-90] (box_outr_r.center) to (tdot);
		\draw[-,draw=red,out=0,in=-90] (box_outrr_r.center) to (xdot);
		\draw[-,draw=red,out=0,in=180] (inr) to (box_outrr_r.center);
		\draw[-,draw=red,out=0,in=180] (inrr) to (box_outr_r.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/propagator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node[style=none] (in) at (-2,+2.5) {};
		\node[style=none] (out) at (9,+2.5) {};
		\node[style=state,draw=red,text=red,minimum height=0mm] (iny) at (0,+1.25) {$\delta_{\underline{y}}$};
		\node[style=state,draw=red,text=red,minimum height=0mm] (iny0) at (0,0) {$\delta_{y_0}$};
		\node[style=state,draw=red,text=red,minimum height=0mm] (inx) at (0,-1.25) {$\delta_{\underline{x}}$};
		\node[style=state,draw=red,text=red,minimum height=0mm] (inx0) at (0,-2.5) {$\delta_{x_0}$};
		\node[style=none] (idy) at (2,+1.25) {};
		\node[style=none] (idy0) at (2,0) {};
		\node[style=boxsmall,draw=red] (antipodex) at (2,-1.25) {};
		\node[style=boxsmall,draw=red] (antipodex0) at (2,-2.5) {};
		\node[style=Zbwdot,draw=red] (posadd) at (4,0) {}; 
		\node[style=Zbwdot,draw=red] (timeadd) at (4,-1.25) {}; 
		\node[style=Zbwdot,draw=red] (unit) at (5,-0.625) {};
		\node[style=none] (Uinl) at (6.5,-0.625) {};
		\node[style=none] (Uinr) at (6.5,-1.25) {};
		\node[style=box,draw=red,text=red,minimum height=6mm,minimum width=6mm] (U) at (6.5,-0.9375) {$U$}; 
		\node[style=none] (Uout) at (6.5,-1.25) {};
		\node[style=none] (dotinl) at (6.5,0) {};
		\node[style=Zbwdot,draw=red] (dot) at (7.6,-0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-] (in) to (out);
		\draw[-,draw=red] (iny) to (idy.center);
		\draw[-,draw=red] (iny0) to (idy0.center);
		\draw[-,draw=red] (inx) to (antipodex);
		\draw[-,draw=red] (inx0) to (antipodex0);
		\draw[-,draw=red,out=0,in=+135] (idy.center) to (posadd);
		\draw[-,draw=red,out=0,in=+135] (idy0.center) to (timeadd);
		\draw[-,draw=red,out=0,in=-135] (antipodex) to (posadd);
		\draw[-,draw=red,out=0,in=-135] (antipodex0) to (timeadd);
		\draw[-,draw=red] (posadd) to (dotinl.center);
		\draw[-,draw=red] (unit) to (Uinl);
		\draw[-,draw=red] (timeadd) to (Uinr.center);
		\draw[-,draw=red,out=0,in=+90] (dotinl.center) to (dot);
		\draw[-,draw=red,out=0,in=-90] (Uinr.center) to (dot);

	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/timeTranslationMomentumRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,draw=red,text=red,minimum height=10mm] (Ubox) at (0,0) {$U$};
		\node [style=none,text=red,inner sep = 2pt] (inr) at (-2.2,+0.5) {};
		\node [style=none] (box_inr) at (2,+0.5) {};
		\node [style=none,text=red,inner sep = 3pt] (inrr) at (-2.2,-0.5) {};
		\node [style=none] (box_inrr) at (0,-0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-,draw=red] (inrr) to (box_inrr);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/timeTranslationMomentumRepDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box,draw=red,text=red,minimum height=6mm] (Ubox) at (1,0.5) {$U_t$};
		\node [style=none,text=red,inner sep = 2pt] (inr) at (-2.2,+0.5) {};
		\node [style=none] (box_inr) at (3.5,+0.5) {};
		\node [style=none,text=red,inner sep = 3pt] (inrr) at (-2.2,-0.5) {};
		\node [style=effect,draw=red,text=red] (box_inrr) at (-0.5,-0.5) {$\delta_t$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=red] (inr) to (box_inr);
		\draw[-,draw=red] (inrr) to (box_inrr);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/timeTranslationMomentumRepDiagonalisedLHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (in) at (-2,+0.5) {};
		\node [style=box,draw=red,text=red,minimum height=10mm] (Ubox) at (0,0) {$U^\dagger$};
		\node [style=none] (out) at (2,+0.5) {};
		\node [style=none] (box_outr) at (0,-0.5) {};
		\node [style=none] (outr) at (2,-0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=red] (in) to (out);
		\draw[-,draw=red] (box_outr) to (outr);
	\end{pgfonlayer}
\end{tikzpicture}

==> pictures/timeTranslationMomentumRepDiagonalisedRHS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Zbwdot,draw=red] (dot) at (-2,0) {};
		\node [style=none] (dot_outl) at (-0.5,+0.5) {};
		\node [style=none] (out) at (2,+0.5){};
		\node [style=box,draw=red,text=red,minimum height=8mm] (Ubox) at (0,-0.5) {$U^\dagger$};
		\node [style=none] (in) at (-3.5,0) {};
		\node [style=none] (box_outl) at (0,0) {};
		\node [style=Zbwdot,draw=red] (outl) at (1.25,0) {};
		\node [style=none] (box_outr) at (0,-0.5) {};
		\node [style=none] (outr) at (2,-0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[-,draw=red] (in) to (dot);
		\draw[-,draw=red,out=-45,in=180] (dot) to (Ubox);
		\draw[-,draw=red,out=+45,in=180] (dot) to (dot_outl.center);
		\draw[-,draw=red] (dot_outl.center) to (out);
		\draw[-,draw=red] (box_outl) to (outl);
		\draw[-,draw=red] (box_outr) to (outr);
	\end{pgfonlayer}
\end{tikzpicture}
